Why Should I Choose You? AutoXAI: A Framework for Selecting and Tuning eXplainable AI Solutions

In recent years, a large number of XAI (eXplainable Artificial Intelligence) solutions have been proposed to explain existing ML (Machine Learning) models or to create interpretable ML models. Evaluation measures have recently been proposed and it is now possible to compare these XAI solutions. However, selecting the most relevant XAI solution among all this diversity is still a tedious task, especially when meeting specific needs and constraints. In this paper, we propose AutoXAI, a framework that recommends the best XAI solution and its hyperparameters according to specific XAI evaluation metrics while considering the user's context (dataset, ML model, XAI needs and constraints). It adapts approaches from context-aware recommender systems and strategies of optimization and evaluation from AutoML (Automated Machine Learning). We apply AutoXAI to two use cases, and show that it recommends XAI solutions adapted to the user's needs with the best hyperparameters matching the user's constraints.

==> figures/autoxai_archi1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows}
% \usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[every text node part/.style={align=center}]

\fill (0,0)ellipse(0.12 and 0.25) (0,0.35)circle(0.1);


\node[font=\large] (user0) at (0,-1){User\\(1)};
\node[font=\large] (user0) at (5,-1){\\(2)};
\node[font=\large] (user0) at (12,-1){\\(3)};
\node[font=\large] (user) at (0,0){};
\node[draw, rounded corners=2pt, font=\large] (ihm) at (5,0){Context\\Adapter};
\node[draw, rounded corners=2pt, font=\large] (hpo) at (12,0){Hyperparameters\\Optimizer};

\draw[-latex] (user) -- node [midway, above, font=\small] {Context : needs $(\mathcal{E}_i,\mathcal{E}^\prime_j)$,\\ constraints $\subset P_{r\mathcal{E}_i,\mathcal{E}^\prime_j}$,\\ data $(X,Y)$, model $f$,\\ parameters for AutoXAI,\\ preferences for properties} (ihm);

\path (ihm.east) -- (ihm.north east) coordinate[pos=0.5] (a1);
\path (hpo.west) -- (hpo.north west) coordinate[pos=0.5] (b1);
\draw[-latex] (a1) to[bend left=40] node [midway , above, font=\small] {XAI solutions $\subset F_{e\mathcal{E}_i,\mathcal{E}^\prime_j}$ \\Evaluation metrics $\subset M_{\mathcal{E}_i,\mathcal{E}^\prime_j}$ \\\\ $f_{e1}$} (b1);


\draw[-latex] (ihm.east) to node [midway , above, font=\small] {$f_{e2}$} (hpo.west);

\path (ihm.east) -- (ihm.north east) coordinate[pos=-0.5] (a1);
\path (hpo.west) -- (hpo.north west) coordinate[pos=-0.5] (b1);
\draw[-latex] (a1) to[bend right=40] node [midway , above, font=\small] {$f_{e3}$} (b1);
\draw[-latex] (hpo) to[bend left=50] node [midway, below, font=\small] {XAI solutions optimized and ranked} (user);

\end{tikzpicture}
\end{document}

==> figures/autoxai_archi2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{shapes.multipart}
\begin{document}

\begin{tikzpicture}[every text node part/.style={align=center}]

\node[] (input) at (-4,0){};
\node[] (output) at (-4,-4){};
\node[] (hpel) at (-0.5,0.75){(3.1)};
\node[] (exl) at (6.5,0.5){(3.2)};
\node[] (evl) at (3,-3.5){(3.3)};
\node[draw, rounded corners=2pt, font=\large] (hpe) at (0,0){Hyperparameter\\Estimator};
\node[draw, rounded corners=2pt, font=\large] (ev) at (3,-3){Evaluator};
\node[draw, rounded corners=2pt, font=\large] (ex) at (6,0){Explainer};


\draw[-latex] (input) -- (hpe) node [near start, above, font=\small] {XAI solution and \\evaluation metrics};
\draw[-latex] (hpe) to[bend left=80] node [midway , above, font=\small] {New hyperparameters} (ex);
\draw[-latex] (ex) to[bend left=40] node [midway, sloped, below, font=\small] {Explanations} (ev);
\draw[-latex] (ev) to[bend left=40] node [midway, sloped , below, font=\small] {Aggregated score} (hpe);
\draw[-] (ev) to[bend left=10] node [near end, above, font=\small] {XAI solutions optimized \\and ranked} (output);

% \fill (0,0)ellipse(0.12 and 0.25) (0,0.35)circle(0.1);


% \node[font=\large] (user0) at (0,-1){User\\(1)};
% \node[font=\large] (user0) at (5,-1){\\(2)};
% \node[font=\large] (user0) at (12,-1){\\(3)};
% \node[font=\large] (user) at (0,0){};
% \node[draw, rounded corners=2pt, font=\large] (ihm) at (5,0){Context\\Adapter};
% \node[draw, rounded corners=2pt, font=\large] (hpo) at (12,0){Hyperparameters\\Optimizer};

% \draw[-stealth ] (user) -- node [midway, above, font=\small] {Context : needs $(\mathcal{E}_i,\mathcal{E}^\prime_j)$,\\ constraints $\subset P_{r\mathcal{E}_i,\mathcal{E}^\prime_j}$,\\ data $(X,Y)$, model $f$, ...} (ihm);

% \path (ihm.east) -- (ihm.north east) coordinate[pos=0.5] (a1);
% \path (hpo.west) -- (hpo.north west) coordinate[pos=0.5] (b1);
% \draw[-stealth] (a1) to[bend left=40] node [midway , above, font=\small] {XAI solutions $\subset F_{e\mathcal{E}_i,\mathcal{E}^\prime_j}$ \\Evaluation metrics $\subset M_{\mathcal{E}_i,\mathcal{E}^\prime_j}$ \\\\ $f_{e1}$} (b1);


% \draw[-stealth] (ihm.east) to node [midway , above, font=\small] {$f_{e2}$} (hpo.west);

% \path (ihm.east) -- (ihm.north east) coordinate[pos=-0.5] (a1);
% \path (hpo.west) -- (hpo.north west) coordinate[pos=-0.5] (b1);
% \draw[-stealth] (a1) to[bend right=40] node [midway , above, font=\small] {$f_{e3}$} (b1);
% \draw[-stealth] (hpo) to[bend left=50] node [midway, below, font=\small] {XAI solutions optimized and ranked} (user);

\end{tikzpicture}
\end{document}
